The Geometry and Well-Posedness of Sparse Regularized Linear Regression

In this work, we study the well-posedness of certain sparse regularized linear regression problems, i.e., the existence, uniqueness and continuity of the solution map with respect to the data. We focus on regularization functions that are convex piecewise linear, i.e., whose epigraph is polyhedral. This includes total variation on graphs and polyhedral constraints. We provide a geometric framework for these functions based on their connection to polyhedral sets and apply this to the study of the well-posedness of the corresponding sparse regularized linear regression problem. Particularly, we provide geometric conditions for well-posedness of the regression problem, compare these conditions to those for smooth regularization, and show the computational difficulty of verifying these conditions.

==> tikz_figures/fig_NNTV_2D.tex <==
\begin{figure}[H]
\centering
    \begin{tikzpicture}[scale = 1]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        
        \fill[pattern=crosshatch dots, pattern color=black] (-2,1) -- (-1, 1) -- (1, -1) -- (1, -2) -- (-2, -2) -- cycle;
        
        \draw[black, line width = 0.2em] (-2,1) -- (-1, 1) -- (1, -1) -- (1, -2);
        
        \filldraw[black] (-1,1) circle (3pt);
        \filldraw[black] (1,-1) circle (3pt);
        
        \draw[red, line width = 0.15em, opacity = 0.6] (-2,2) -- (2, -2);
        %\draw[blue, line width = 0.15em, opacity = 0.6] (-2,-2) -- (2, 2);
        
    \end{tikzpicture}
    \caption{For $f(\vec{x}) = \chi_{\reals^n_{\geq 0}}(\vec{x}) + \left\|\begin{bmatrix}1&-1\end{bmatrix}\vec{x}\right\|_1$, the linear least squares problem with linear operator $A \in \reals^{1\times 2}$ is ill-posed if and only if $A = \begin{bmatrix} -\lambda & \lambda \end{bmatrix}$ for some $\lambda \in \reals$.}
    \label{fig:examples_suf_nec}
\end{figure}

==> tikz_figures/fig_complex_examples.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.5\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (2, 2);
        
        \filldraw[red] (0,0) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{|x_1 - x_2| + \xi(\vec{x})}$}
    \label{fig:examples_sparsity_subdifferential_complexes:sparsity_NNTV}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (-1,-1) rectangle ++(2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (1,1) -- (-1, 1) -- (-2, 2) -- (2, 2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (-1,1) -- (-1, -1) -- (-2, -2) -- (-2, 2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (-1,-1) -- (1, -1) -- (2, -2) -- (-2, -2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (1,-1) -- (1, 1) -- (2, 2) -- (2, -2) -- cycle;
        
        \draw[red, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        \draw[red, line width = 0.2em] (1,1) -- (2,2);
        \draw[red, line width = 0.2em] (-1,1) -- (-2,2);
        \draw[red, line width = 0.2em] (1,-1) -- (2,-2);
        \draw[red, line width = 0.2em] (-1,-1) -- (-2,-2);
        
        \filldraw[red] (1,1) circle (3pt);
        \filldraw[red] (-1,1) circle (3pt);
        \filldraw[red] (1,-1) circle (3pt);
        \filldraw[red] (-1,-1) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\max\{1,\|\vec{x}\|_{\infty}\}}$}
    \label{fig:examples_sparsity_subdifferential_complexes:sparsity_linf}
\end{subfigure}
\hfill
\begin{subfigure}{0.5\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=blue] (-2,1) -- (-1, 1) -- (1, -1) -- (1, -2) -- (-2, -2) -- cycle;
        
        \draw[blue, line width = 0.2em] (-2,1) -- (-1, 1) -- (1, -1) -- (1, -2);
        
        \filldraw[blue] (-1,1) circle (3pt);
        \filldraw[blue] (1,-1) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{|x_1 - x_2| + \xi(\vec{x})}^\star$}
    \label{fig:examples_sparsity_subdifferential_complexes:subdifferential_NNTV}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
\centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=blue] (0,0) -- (2, 0) -- (0, 2)  -- cycle;
        \fill[pattern=crosshatch dots, pattern color=blue] (0,0) -- (0, 2) -- (-2, 0)  -- cycle;
        \fill[pattern=crosshatch dots, pattern color=blue] (0,0) -- (-2, 0) -- (0, -2)  -- cycle;
        \fill[pattern=crosshatch dots, pattern color=blue] (0,0) -- (0, -2) -- (2, 0)  -- cycle;
        
        \draw[blue, line width = 0.2em] (2,0) -- (0, 2) -- (-2, 0) -- (0, -2) -- cycle;
        \draw[blue, line width = 0.2em] (2,0) -- (-2,0);
        \draw[blue, line width = 0.2em] (0,2) -- (0,-2);
        
        \filldraw[blue] (0,0) circle (3pt);
        \filldraw[blue] (2,0) circle (3pt);
        \filldraw[blue] (0,2) circle (3pt);
        \filldraw[blue] (-2,0) circle (3pt);
        \filldraw[blue] (0,-2) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\max\{1,\|\vec{x}\|_{\infty}\}}^\star$}
    \label{fig:examples_sparsity_subdifferential_complexes:subdifferential_linf}
\end{subfigure}
\hfill
\caption{Examples of primal complexes and their corresponding dual complexes. For clearity, function $\xi(\vec{x})$ denotes the characterstic function of the nonnegative orthant $\chi_{\reals^n_{\geq 0}}(\vec{x}).$}
\label{fig:examples_sparsity_subdifferential_complexes}
\end{figure}



==> tikz_figures/fig_duality_examples.tex <==

\begin{figure}
\centering
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,-2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,-2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (-2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, -2);
        
        
        \draw[blue, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        
        \filldraw[blue] (1,1) circle (3pt);
        \filldraw[blue] (1,-1) circle (3pt);
        \filldraw[blue] (-1,-1) circle (3pt);
        \filldraw[blue] (-1,1) circle (3pt);
        
    \end{tikzpicture}
    \caption{$f(\vec{x}) = \|\vec{x}\|_1$}
    \label{fig:examples_duality:sparsity_l1}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (2, 2);
        
        
        \draw[blue, line width = 0.2em] (-2,1) -- (-1, 1) -- (1, -1) -- (1, -2);
        
        \filldraw[blue] (-1,1) circle (3pt);
        \filldraw[blue] (1,-1) circle (3pt);
        

    \end{tikzpicture}
    \caption{$\complex{F}_{|x_1 - x_2| + \xi(\vec{x})}$}
    \label{fig:examples_duality:sparsity_NNTV}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (-1,-1) rectangle ++(2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (1,1) -- (-1, 1) -- (-2, 2) -- (2, 2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (-1,1) -- (-1, -1) -- (-2, -2) -- (-2, 2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (-1,-1) -- (1, -1) -- (2, -2) -- (-2, -2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (1,-1) -- (1, 1) -- (2, 2) -- (2, -2) -- cycle;
        
        \draw[red, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        \draw[red, line width = 0.2em] (1,1) -- (2,2);
        \draw[red, line width = 0.2em] (-1,1) -- (-2,2);
        \draw[red, line width = 0.2em] (1,-1) -- (2,-2);
        \draw[red, line width = 0.2em] (-1,-1) -- (-2,-2);
        
        
        \draw[blue, line width = 0.2em] (2,0) -- (0, 2) -- (-2, 0) -- (0, -2) -- cycle;
        \draw[blue, line width = 0.2em] (2,0) -- (-2,0);
        \draw[blue, line width = 0.2em] (0,2) -- (0,-2);
        
        \filldraw[blue] (0,0) circle (3pt);
        \filldraw[blue] (2,0) circle (3pt);
        \filldraw[blue] (0,2) circle (3pt);
        \filldraw[blue] (-2,0) circle (3pt);
        \filldraw[blue] (0,-2) circle (3pt);
        
    \end{tikzpicture}
    \caption{$f(\vec{x}) = \max\{1,\|\vec{x}\|_{\infty}\}$}
    \label{fig:examples_duality:sparsity_linf}
\end{subfigure}
\hfill
\caption{Examples of the duality between parts of the primal complexes (red) and their corresponding dual complexes (blue).}
\label{fig:examples_duality_complexes}
\end{figure}



==> tikz_figures/fig_l1_complexes.tex <==
\newcommand{\scalefac}{0.8}

\begin{figure}
\centering
\begin{subfigure}{0.5\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,-2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,-2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (-2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, -2);
        
        \filldraw[red] (0,0) circle (3pt);
        
    \end{tikzpicture}
    \caption{Sets of constant subdifferential of $f(\vec{x}) = \|\vec{x}\|_1$.}
    \label{fig:l1_primal}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
\centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=blue] (-1,-1) rectangle ++(2,2);
        
        \draw[blue, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        
        \filldraw[blue] (1,1) circle (3pt);
        \filldraw[blue] (1,-1) circle (3pt);
        \filldraw[blue] (-1,-1) circle (3pt);
        \filldraw[blue] (-1,1) circle (3pt);
        
    \end{tikzpicture}
    \caption{Subdifferentials of $f(\vec{x}) = \|\vec{x}\|_1$.}
    \label{fig:l1_dual}
\end{subfigure}

\hfill
\caption{The geometry of $f(\vec{x}) = \|\vec{x}\|_1$.}
\label{fig:examples_l1}
\end{figure}



==> tikz_figures/fig_l1_extra_rows.tex <==
\begin{figure}[H]
\centering
\begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}[scale = 1]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \draw[black, line width = 0.2em] (-1,0) -- (1, 0);
        
        \filldraw[black] (-1,0) circle (3pt);
        \filldraw[black] (1,0) circle (3pt);
        
        \draw[red, line width = 0.15em, opacity = 0.6] (-2,0) -- (2, 0);
        \draw[blue, line width = 0.15em, opacity = 0.6] (-2,-2) -- (2, 2);
        
    \end{tikzpicture}
    \caption{$f(\vec{x}) = \left\|\begin{bmatrix}1 & 0\end{bmatrix}\vec{x}\right\|_1$}
    \label{fig:examples_add_l1_1}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
\centering
    \begin{tikzpicture}[scale = 1]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=black] (-1,-1) rectangle ++(2,2);
        
        \draw[black, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        
        \filldraw[black] (1,1) circle (3pt);
        \filldraw[black] (1,-1) circle (3pt);
        \filldraw[black] (-1,-1) circle (3pt);
        \filldraw[black] (-1,1) circle (3pt);
        
        \draw[red, line width = 0.15em, opacity = 0.6] (-2,0) -- (2, 0);
        \draw[blue, line width = 0.15em, opacity = 0.6] (-2,-2) -- (2, 2);
        
    \end{tikzpicture}
    \caption{$f(\vec{x}) = \left\|\begin{bmatrix}1 & 0 \\ 0 & 1\end{bmatrix}\vec{x}\right\|_1$}
    \label{fig:examples_add_l1_2}
\end{subfigure}
\caption{Dual complexes for different $l_1$ regularization functions with linear operators $A = \begin{bmatrix}1 & 0\end{bmatrix}$ ($\row(A)$ is blue) and $B = \begin{bmatrix}1 & 1\end{bmatrix}$ ($\row(B)$ is red).}
\label{fig:examples_add_l1}
\end{figure}


==> tikz_figures/fig_level_sets_examples.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,-2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,-2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (-2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, -2);
        
        \filldraw[red] (0,0) circle (3pt);
        
        \draw[green, line width = 0.2em] (1,0) -- (0, -1) -- (-1, 0) -- (0, 1) -- cycle;
        
        \filldraw[green] (1,0) circle (3pt);
        \filldraw[green] (-1,0) circle (3pt);
        \filldraw[green] (0,1) circle (3pt);
        \filldraw[green] (0,-1) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\|\vec{x}\|_1}$}
    \label{fig:examples_level_sets:sparsity_l1}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (2, 2);
        
        \filldraw[red] (0,0) circle (3pt);
        
        \draw[green, line width = 0.2em] (0,0.5) -- (1.5, 2);
        \draw[green, line width = 0.2em] (0.5,0) -- (2, 1.5);
        
        \filldraw[green] (0,0.5) circle (3pt);
        \filldraw[green] (0.5,0) circle (3pt);
        
        
    \end{tikzpicture}
    \caption{$\complex{F}_{|x_1 - x_2| + \xi(\vec{x})}$}
    \label{fig:examples_level_sets:sparsity_NNTV}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (-1,-1) rectangle ++(2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (1,1) -- (-1, 1) -- (-2, 2) -- (2, 2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (-1,1) -- (-1, -1) -- (-2, -2) -- (-2, 2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (-1,-1) -- (1, -1) -- (2, -2) -- (-2, -2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (1,-1) -- (1, 1) -- (2, 2) -- (2, -2) -- cycle;
        
        \draw[red, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        \draw[red, line width = 0.2em] (1,1) -- (2,2);
        \draw[red, line width = 0.2em] (-1,1) -- (-2,2);
        \draw[red, line width = 0.2em] (1,-1) -- (2,-2);
        \draw[red, line width = 0.2em] (-1,-1) -- (-2,-2);
        
        \filldraw[red] (1,1) circle (3pt);
        \filldraw[red] (-1,1) circle (3pt);
        \filldraw[red] (1,-1) circle (3pt);
        \filldraw[red] (-1,-1) circle (3pt);
        
        \draw[green, line width = 0.2em] (1.5,1.5) -- (-1.5,1.5) -- (-1.5,-1.5) -- (1.5,-1.5) -- cycle;
        
        \filldraw[green] (1.5,1.5) circle (3pt);
        \filldraw[green] (-1.5,1.5) circle (3pt);
        \filldraw[green] (-1.5,-1.5) circle (3pt);
        \filldraw[green] (1.5,-1.5) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\max\{1,\|\vec{x}\|_{\infty}\}}$}
    \label{fig:examples_level_sets:sparsity_linf}
\end{subfigure}
\caption{Examples of primal complexes (red) and a level set complex (green).}
\label{fig:examples_level_sets}
\end{figure}



==> tikz_figures/fig_level_sets_examples_extended.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,-2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,-2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (-2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, -2);
        
        \filldraw[red] (0,0) circle (3pt);
        
        \draw[green, line width = 0.2em] (1,0) -- (0, -1) -- (-1, 0) -- (0, 1) -- cycle;
        
        \filldraw[green] (1,0) circle (3pt);
        \filldraw[green] (-1,0) circle (3pt);
        \filldraw[green] (0,1) circle (3pt);
        \filldraw[green] (0,-1) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\|\vec{x}\|_1}$}
    \label{fig:examples_level_sets:sparsity_l1}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (2, 2);
        
        \filldraw[red] (0,0) circle (3pt);
        
        \draw[green, line width = 0.2em] (0,0.5) -- (1.5, 2);
        \draw[green, line width = 0.2em] (0.5,0) -- (2, 1.5);
        
        \filldraw[green] (0,0.5) circle (3pt);
        \filldraw[green] (0.5,0) circle (3pt);
        
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\chi_{\reals^n_{\geq 0}}(\vec{x}) + \left\|\begin{bmatrix}1&-1\end{bmatrix}\vec{x}\right\|_1}$}
    \label{fig:examples_level_sets:sparsity_NNTV}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (-1,-1) rectangle ++(2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (1,1) -- (-1, 1) -- (-2, 2) -- (2, 2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (-1,1) -- (-1, -1) -- (-2, -2) -- (-2, 2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (-1,-1) -- (1, -1) -- (2, -2) -- (-2, -2) -- cycle;
        \fill[pattern=crosshatch dots, pattern color=red] (1,-1) -- (1, 1) -- (2, 2) -- (2, -2) -- cycle;
        
        \draw[red, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        \draw[red, line width = 0.2em] (1,1) -- (2,2);
        \draw[red, line width = 0.2em] (-1,1) -- (-2,2);
        \draw[red, line width = 0.2em] (1,-1) -- (2,-2);
        \draw[red, line width = 0.2em] (-1,-1) -- (-2,-2);
        
        \filldraw[red] (1,1) circle (3pt);
        \filldraw[red] (-1,1) circle (3pt);
        \filldraw[red] (1,-1) circle (3pt);
        \filldraw[red] (-1,-1) circle (3pt);
        
        \draw[green, line width = 0.2em] (1.5,1.5) -- (-1.5,1.5) -- (-1.5,-1.5) -- (1.5,-1.5) -- cycle;
        
        \filldraw[green] (1.5,1.5) circle (3pt);
        \filldraw[green] (-1.5,1.5) circle (3pt);
        \filldraw[green] (-1.5,-1.5) circle (3pt);
        \filldraw[green] (1.5,-1.5) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\max\{1,\|\vec{x}\|_{\infty}\}}$}
    \label{fig:examples_level_sets:sparsity_linf}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
\centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=blue] (-1,-1) rectangle ++(2,2);
        
        \draw[blue, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        
        \filldraw[blue] (1,1) circle (3pt);
        \filldraw[blue] (1,-1) circle (3pt);
        \filldraw[blue] (-1,-1) circle (3pt);
        \filldraw[blue] (-1,1) circle (3pt);
        
        
        \draw[green, line width = 0.2em] (1,0) -- (0, -1) -- (-1, 0) -- (0, 1) -- cycle;
        
        \filldraw[green] (1,0) circle (3pt);
        \filldraw[green] (-1,0) circle (3pt);
        \filldraw[green] (0,1) circle (3pt);
        \filldraw[green] (0,-1) circle (3pt);
    \end{tikzpicture}
    \caption{$\complex{F}_{\|\vec{x}\|_1}^\star$}
    \label{fig:examples_level_sets:subdifferential_l1}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=blue] (-2,1) -- (-1, 1) -- (1, -1) -- (1, -2) -- (-2, -2) -- cycle;
        
        \draw[blue, line width = 0.2em] (-2,1) -- (-1, 1) -- (1, -1) -- (1, -2);
        
        \filldraw[blue] (-1,1) circle (3pt);
        \filldraw[blue] (1,-1) circle (3pt);
        
        \draw[green, line width = 0.2em] (0,0.5) -- (1.5, 2);
        \draw[green, line width = 0.2em] (0.5,0) -- (2, 1.5);
        
        \filldraw[green] (0,0.5) circle (3pt);
        \filldraw[green] (0.5,0) circle (3pt);
    \end{tikzpicture}
    \caption{$\complex{F}_{\chi_{\reals^n_{\geq 0}}(\vec{x}) + \left\|\begin{bmatrix}1&-1\end{bmatrix}\vec{x}\right\|_1}^\star$}
    \label{fig:examples_level_sets:subdifferential_NNTV}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\textwidth}
\centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=blue] (0,0) -- (2, 0) -- (0, 2)  -- cycle;
        \fill[pattern=crosshatch dots, pattern color=blue] (0,0) -- (0, 2) -- (-2, 0)  -- cycle;
        \fill[pattern=crosshatch dots, pattern color=blue] (0,0) -- (-2, 0) -- (0, -2)  -- cycle;
        \fill[pattern=crosshatch dots, pattern color=blue] (0,0) -- (0, -2) -- (2, 0)  -- cycle;
        
        \draw[blue, line width = 0.2em] (2,0) -- (0, 2) -- (-2, 0) -- (0, -2) -- cycle;
        \draw[blue, line width = 0.2em] (2,0) -- (-2,0);
        \draw[blue, line width = 0.2em] (0,2) -- (0,-2);
        
        \filldraw[blue] (0,0) circle (3pt);
        \filldraw[blue] (2,0) circle (3pt);
        \filldraw[blue] (0,2) circle (3pt);
        \filldraw[blue] (-2,0) circle (3pt);
        \filldraw[blue] (0,-2) circle (3pt);
        
        
        \draw[green, line width = 0.2em] (1.5,1.5) -- (-1.5,1.5) -- (-1.5,-1.5) -- (1.5,-1.5) -- cycle;
        
        \filldraw[green] (1.5,1.5) circle (3pt);
        \filldraw[green] (-1.5,1.5) circle (3pt);
        \filldraw[green] (-1.5,-1.5) circle (3pt);
        \filldraw[green] (1.5,-1.5) circle (3pt);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\max\{1,\|\vec{x}\|_{\infty}\}}^\star$}
    \label{fig:examples_level_sets:subdifferential_linf}
\end{subfigure}
\hfill
\caption{Examples of primal complexes (red), their corresponding dual complexes (blue) and a level set complex (green).}
\label{fig:examples_level_sets}
\end{figure}



==> tikz_figures/fig_regular_subdivision.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}{0.5\textwidth}
        \centering
        \begin{tikzpicture}
            [scale = 0.8, subdivision_fill/.style={fill=red!30!white, fill opacity=0.2},
             subdivision_line/.style={thick, red},
             polyhedral_fill/.style={fill = blue!30!white, fill opacity=0.2},
             polyhedral_line/.style={thick, blue},
             projection/.style={thick, purple, opacity = 0.3},
             axis/.style={thick, black}]

        \draw[axis, ->] (-1.5,0) -- ++(1,0) node[anchor=west]{$x$};
        \draw[axis, ->] (-1.5,0) -- ++(0,1) node[anchor=south]{$t$};

    	\draw[subdivision_line] (0,0) -- (1,0) -- (3,0);
        \filldraw[subdivision_line] (0, 0) circle (1.5pt);
        \filldraw[subdivision_line] (1, 0) circle (1.5pt);

        \fill[polyhedral_fill] (0, 5) -- (0, 2) -- (1, 1) -- (3, 3) -- (3,5);
        \draw[polyhedral_line] (0, 5) -- (0, 2) -- (1, 1) -- (3, 3);
        \filldraw[polyhedral_line] (0, 2) circle (1.5pt);
        \filldraw[polyhedral_line] (1, 1) circle (1.5pt);

        \draw[projection] (0, 0) -- (0, 2);
        \draw[projection] (1, 0) -- (1, 1);
        
        \node[polyhedral_line] at (4, 4) {$t = f(x)$};
        \node[subdivision_line] at (4, 0) {$\mathcal{F}_f$};
        
        \end{tikzpicture}
        \caption{$f(x) = |x-1| + \chi_{[0,\infty)(x)}$}
        \label{fig:construction_regular_subdivision:1D}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.5\textwidth}
        \centering
        \includegraphics[width=1.2\textwidth]{3D_tikz.png}
        \caption{$f(x_1,x_2) = \max(1, |x_1|, |x_2|)$}
        \label{fig:construction_regular_subdivision:2D}
    \end{subfigure}
    \caption{Illustrations of the construction of the primal complex for different $f$.}
    \label{fig:construction_regular_subdivision}
    
    
\end{figure}

==> tikz_figures/fig_solution_map.tex <==
\begin{figure}[H]
\centering
    \begin{tikzpicture}[scale = 1.2]
        % Draw axis
        \draw[gray] (-3,0) -- (3, 0);
        \draw[gray] (0,-3) -- (0, 3);
        
        \draw[black, line width = 0.2em] (-1,0) -- (0, 1) -- (1, 1) -- (1, 0) -- (0, -1) -- (-1,-1) -- cycle;
        
        \draw[black, line width = 0.2em] (0,1) -- (0, 3);
        \draw[black, line width = 0.2em] (1,1) -- (1, 3);
        
        \draw[black, line width = 0.2em] (1,1) -- (3, 1);
        \draw[black, line width = 0.2em] (1,0) -- (3, 0);
        
        \draw[black, line width = 0.2em] (0,-1) -- (0, -3);
        \draw[black, line width = 0.2em] (-1,-1) -- (-1, -3);
        
        \draw[black, line width = 0.2em] (-1,-1) -- (-3, -1);
        \draw[black, line width = 0.2em] (-1,0) -- (-3, 0);
        
        \draw[black, line width = 0.2em] (-1,0) -- (-3, 2);
        \draw[black, line width = 0.2em] (0,1) -- (-2, 3);
        
        \draw[black, line width = 0.2em] (1,0) -- (3, -2);
        \draw[black, line width = 0.2em] (0,-1) -- (2, -3);
        
        \fill[pattern=crosshatch dots, pattern color=black] (-1,0) -- (0, 1) -- (1, 1) -- (1, 0) -- (0, -1) -- (-1,-1) -- cycle;
        
        \foreach \y in {0.25, 0.5,...,2}{\draw[gray, densely dashed] (0,{1+\y}) -- (1,{1+\y});}
        \foreach \y in {0.25, 0.5,...,2}{\draw[gray, densely dashed] (0,{-1-\y}) -- (-1,{-1-\y});}
        
        \foreach \x in {0.25, 0.5,...,2}{\draw[gray, densely dashed] ({1+\x},0) -- ({1+\x},1);}
        \foreach \x in {0.25, 0.5,...,2}{\draw[gray, densely dashed] ({-1-\x},0) -- ({-1-\x},-1);}
        
        \foreach \d in {0.25, 0.5,...,2}{\draw[gray, densely dashed] ({-1-\d},{\d}) -- ({-\d},{1+\d});}
        \foreach \d in {0.25, 0.5,...,2}{\draw[gray, densely dashed] ({1+\d},{-\d}) -- ({\d},{-1-\d});}
        
        
        \node [fill=white,inner sep=1pt] at (0,0) {(0,0,0)};
        
        \node [fill=white,inner sep=1pt] at (0.5,2.5) {(-,0,0)};
        \node [fill=white,inner sep=1pt] at (2.5,2.5) {(-,+,0)};
        \node [fill=white,inner sep=1pt] at (2.5,0.5) {(0,+,0)};
        \node [fill=white,inner sep=1pt] at (2.5,-0.5) {(0,+,+)};
        \node [fill=white,inner sep=1pt] at (2.5,-2.5) {(0,0,+)};
        \node [fill=white,inner sep=1pt] at (0.6,-2.5) {(+,0,+)};
        \node [fill=white,inner sep=1pt] at (-0.5,-2.5) {(+,0,0)};
        \node [fill=white,inner sep=1pt] at (-2.5,-2.5) {(+,-,0)};
        \node [fill=white,inner sep=1pt] at (-2.5,-0.5) {(0,-,0)};
        \node [fill=white,inner sep=1pt] at (-2.5,0.5) {(0,-,-)};
        \node [fill=white,inner sep=1pt] at (-2.5,2.5) {(0,0,-)};
        \node [fill=white,inner sep=1pt] at (-0.5,2.5) {(-,0,-)};
        
        \node [fill=white,inner sep=1pt] at (0.5,2.5) {(-,0,0)};
        
    \end{tikzpicture}
    \caption{The solution map $S^D_{A,f} : \reals^2 \rightarrow \reals^3$ for $A = \begin{bmatrix}1 & 0 & 1 \\ 0 & 1 & 1\end{bmatrix}$ and $f(\vec{x}) = \|\vec{x}\|_1$. The triple $(\alpha,\beta,\gamma)$ denotes the set in $\complex{F}_{f}$ matching signs of $(\alpha,\beta,\gamma)$, e.g., (-,0,+) denotes the set $\{\vec{x} \in \reals^3\,|\, \vec{x}_1 < 0, \vec{x}_2 = 0, \vec{x}_3 > 0\}$.}
    \label{fig:solution_map}
\end{figure}

==> tikz_figures/fig_subspace_intersection.tex <==

\begin{figure}[H]
\centering
\begin{subfigure}{0.49\textwidth}
    \centering    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,-2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,2);
        
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(-2,2);
        \fill[pattern=crosshatch dots, pattern color=red] (0,0) rectangle ++(2,-2);
        
        \draw[red, line width = 0.2em] (0,0) -- (2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, 2);
        \draw[red, line width = 0.2em] (0,0) -- (-2, 0);
        \draw[red, line width = 0.2em] (0,0) -- (0, -2);
        
        \filldraw[red] (0,0) circle (3pt);
        
        \draw[green, line width = 0.2em] (1,0) -- (0, -1) -- (-1, 0) -- (0, 1) -- cycle;
        
        \filldraw[green] (1,0) circle (3pt);
        \filldraw[green] (-1,0) circle (3pt);
        \filldraw[green] (0,1) circle (3pt);
        \filldraw[green] (0,-1) circle (3pt);
        
        \draw[violet, line width = 0.1em] (-0.5,2) -- (-1.5, -2);
        \draw[violet, line width = 0.1em] (1.5,2) -- (0.5, -2);
        
        
        \draw[olive, line width = 0.1em] (-1,2) -- (2, -1);
        \draw[olive, line width = 0.1em] (-2,1) -- (1, -2);

    \end{tikzpicture}
    \caption{$\complex{F}_{\|\vec{x}\|_1}$}
    \label{fig:subspace_intersection:sparsity_l1}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
\centering
    \begin{tikzpicture}[scale = \scalefac]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=blue] (-1,-1) rectangle ++(2,2);
        
        \draw[blue, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        
        \filldraw[blue] (1,1) circle (3pt);
        \filldraw[blue] (1,-1) circle (3pt);
        \filldraw[blue] (-1,-1) circle (3pt);
        \filldraw[blue] (-1,1) circle (3pt);
        
        \draw[violet, line width = 0.1em] (-2,0.5) -- (2, -0.5);
        
        \draw[olive, line width = 0.1em] (-2,-2) -- (2, 2);
        
    \end{tikzpicture}
    \caption{$\complex{F}_{\|\vec{x}\|_1}^\star$}
    \label{fig:subspace_intersection:subdifferential_l1}
\end{subfigure}
\caption{The rowspace intersects a subdifferential if and only if the nullspace supports the corresponding level-set.}
\label{fig:subspace_intersection}
\end{figure}

==> tikz_figures/fig_support_extra_vector.tex <==

\begin{figure}[H]
\centering
\begin{subfigure}{0.49\textwidth}
    \centering
    \begin{tikzpicture}[scale = 1]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        
        \fill[pattern=crosshatch dots, pattern color=black] (-1,-1) rectangle ++(2,2);
        
        \draw[black, line width = 0.2em] (1,1) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        
        \filldraw[black] (1,1) circle (3pt);
        \filldraw[black] (1,-1) circle (3pt);
        \filldraw[black] (-1,-1) circle (3pt);
        \filldraw[black] (-1,1) circle (3pt);
        
        \draw[red, line width = 0.15em, opacity = 0.6] (-2,0) -- (2, 0);
        \draw[blue, line width = 0.15em, opacity = 0.6] (-2,-2) -- (2, 2);
        \draw[green!40!black, line width = 0.15em, opacity = 0.6] (-2,-1) -- (2, 1);
        
    \end{tikzpicture}
    \caption{$\{(1,1), (-1,1), (1,-1), (-1,-1)\}$}
    \label{fig:examples_add_support_1}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
\centering
    \begin{tikzpicture}[scale = 1]
        % Draw axis
        \draw[gray] (-2,0) -- (2, 0);
        \draw[gray] (0,-2) -- (0, 2);
        
        \fill[pattern=crosshatch dots, pattern color=black] (1,1) -- (1.5,0) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        
        \draw[black, line width = 0.2em] (1,1) -- (1.5,0) -- (1, -1) -- (-1, -1) -- (-1, 1) -- cycle;
        
        \filldraw[black] (1,1) circle (3pt);
        \filldraw[black] (1,-1) circle (3pt);
        \filldraw[black] (-1,-1) circle (3pt);
        \filldraw[black] (-1,1) circle (3pt);
        \filldraw[black] (1.5,0) circle (3pt);
        
        \draw[red, line width = 0.15em, opacity = 0.6] (-2,0) -- (2, 0);
        \draw[blue, line width = 0.15em, opacity = 0.6] (-2,-2) -- (2, 2);
        \draw[green!40!black, line width = 0.15em, opacity = 0.6] (-2,-1) -- (2, 1);
        
    \end{tikzpicture}
    \caption{$\{(1,1), (-1,1), (1,-1), (-1,-1), (1.5,0)\}$}
    \label{fig:examples_add_support_2}
\end{subfigure}
\caption{Subdifferential complexes for different support regularization functions (for $\{\vec{v}_i\}_{{i\in I}}$ define $f(\vec{x}) = \max_{i\in I}\{\vec{v}_i^T\vec{x}\}$) with linear operators $A = \begin{bmatrix}1 & 0\end{bmatrix}$ ($\row(A)$ is blue), $B = \begin{bmatrix}1 & 1\end{bmatrix}$ ($\row(B)$ is red) and $C = \begin{bmatrix}1 & 0.5 \end{bmatrix}$ ($\row(C)$ is red).}
\label{fig:examples_add_support}
\end{figure}

==> tikz_figures/ill_posed_measurements/fig_alligned_measurements.tex <==
\begin{tikzpicture}[scale=0.4]
    \draw[step=1.5,black!50,thin,xshift=0.0cm,yshift=0.0cm] (0.0,0.0) grid (6,6);

    \foreach \x in {0,...,3}
        \path [->] (1.5*\x + 0.75, -0.8) edge (1.5*\x + 0.75, 6.8);
    
    \node[] (A) at (1.5*0 + 0.75, -1.25) {\large $-1$};
    \node[] (A) at (1.5*1 + 0.75, -1.25) {\large $2$};
    \node[] (A) at (1.5*2 + 0.75, -1.25) {\large $-2$};

    \foreach \y in {0,...,3}
        \path [->] (-0.8, 1.5*\y + 0.75) edge (6.8, 1.5*\y + 0.75);
    
    \node[] (A) at (-1.3, 1.5*0 + 0.75) {\large $-1$};
    \node[] (A) at (-1.3, 1.5*1 + 0.75) {\large $2$};
    \node[] (A) at (-1.3, 1.5*2 + 0.75) {\large $-2$};
\end{tikzpicture}

==> tikz_figures/ill_posed_measurements/fig_alligned_vertex.tex <==


\begin{tikzpicture}[scale=0.45]
    \draw[step=1.5,black!50,thin,xshift=0.0cm,yshift=0.0cm] (0.0,0.0) grid (6,6);

    \node[] (A) at (0.75,0.75)              {\large $-2$};
    \node[] (A) at (0.75 + 1.5,0.75)        {\large $1$};
    \node[] (A) at (0.75 + 3,0.75)          {\large $-3$};
    \node[] (A) at (0.75,0.75 + 1.5)        {\large $1$};
    \node[] (A) at (0.75 + 1.5,0.75 + 1.5)  {\large $4$};
    \node[] (A) at (0.75 + 3,0.75 + 1.5)    {\large $0$};
    \node[] (A) at (0.75,0.75 + 3) {\large $-3$};
    \node[] (A) at (0.75 + 1.5,0.75 + 3) {\large $0$};
    \node[] (A) at (0.75 + 3,0.75 + 3) {\large $-4$};
\end{tikzpicture}
\vspace{2em}
